A Unifying Model for the Rheological Behavior of Hygro-responsive Materials

Hygro-responsive materials exhibit a complex structure-to-property relationship. The interactions of water within these materials under varying hygric and mechanical loads play a crucial role in their macroscopic deformation and final application. While multiple models are available in literature, many lack a comprehensive physical understanding of these phenomena. In this study, we introduce a novel Stick-Slip Fiber Bundle Model that captures the fundamental behaviors of hygro-responsive materials. We incorporate moisture-dependent elements and rules governing the initiation and relaxation of slip strains as well as failure to the statistical approach offered by Fiber Bundle Models. The additional features are based on well-founded interpretations of the structure-to-property relationship in cellulosic materials. Slip strains are triggered by changes in load and moisture, as well as by creep deformations. When subjected to moisture cycles, the model accumulates slip strains, resulting in mechanosorptive behavior. When the load is removed, slip strains are partially relaxed, and subsequent moisture cycles trigger further relaxation, as expected from observations with mechanosorptive material. Importantly, these slip strains are not considered plastic strains; instead, they are unified, non-linear frozen strains, activated by various stimuli. Failure of fibers is defined by a critical number of slip events allowing for an integrated simulation from intact, via damaged, failed states. We investigate the transition between these regimes upon changes in the hygric and mechanical loading history for relevant parameter ranges. Our enhanced Stick-Slip Fiber Bundle Model increases the understanding of the intricate behavior of hygro-responsive materials and contributes to a more robust framework for analyzing and interpreting their properties.

==> Images/FBM_pic.tex <==
\begin{circuitikz}
\LARGE
    \node[inner sep=0pt] (FBM) at (-2,-0.5)
    {\includegraphics[width=.5\textwidth]{Images/FBM_real.png}};
    \draw[ultra thick, ->] (-1,3) .. controls (0,4) and (1,4) .. (4,3);
    % \begin{circuitikz}
    
    \draw[->] (4.5,2.9) to[short] node[anchor=north, yshift=0.7cm] {$\sigma_i$} (4.5,3);
    \draw[] (4.5,2.9) to[spring, l=$D(\varphi)$] (4.5,1);
    \draw[] (4.5,1) to[short] (3.5,1)
                              to[damper, l=$\tau$] (3.5,0)  
                              to[short] (4.5,0);
    \draw[] (4.5,1) to[short] (5.5,1)
                              to[spring, l=$J(\varphi)$] (5.5,0)
                              to[short] (4.5,0);

                              
    \draw[] (4.5,0) to[thermistor,l=$\alpha$] (4.5,-2);
    \draw[thick] (4.5,-2) to[short] (4.9,-2);
    \draw[thick] (4.9,-2) to[short, l=$\varepsilon_i^S$] (4.9,-2.5);
    \draw[thick,-*] (4.9,-2.5) to[short] (4.6,-2.5);
    \draw[thick] (4.5,-2.2) to[short] (4.5,-2.7);
    \draw[->] (4.5,-2.5) to[short] node[anchor=south, yshift=-1.2cm] {$\sigma_i$} (4.5,-3.5);

    \draw[] (7.1,3) to[short] (7.5,3);
    \draw[] (7.3,3) to[short,l=$\varepsilon$] (7.3,-3.5);
    \draw[] (7.1,-3.5) to[short] (7.5,-3.5);
    \draw[] (-6.0,-2.2) to[short,l=$\varepsilon$] (-1.8,-4.7);
    \node[text width=0.1cm] at (0.9,-1) {$\sigma$};
\end{circuitikz}

==> Images/rheological_model.tex <==
\begin{tikzpicture}[]
\large
\draw[->] (0,-7) to[short] node[anchor=south, yshift=-0.7cm,xshift=-85] {$Time$} (11,-7);
    \draw[->] (0,-7) to[short] node[anchor=south, yshift=-1.6cm, xshift=-7] {$\varepsilon$} (0,-1.7);
    \draw[->, blue] (11,-7) to[short] node[rotate=-90, xshift=1.5cm, yshift= 0.5cm] {$RH(\%)$} (11,-1.7);
    \draw[->, red] (12.3,-7) to[short] node[rotate=-90, xshift=1.5cm, yshift= 0.5cm] {$\sigma$} (12.3,-1.7);


    %MOISTURE 
    
    \draw[dashed,blue] (0,-6) to[short] (0.5,-6);
    \draw[dashed,blue] (0.5,-6) to[short] (0.5,-5);
    \draw[dashed,blue] (0.5,-5) to[short] (1.25,-5);
    \draw[dashed,blue] (1.25,-5) to[short] (1.25,-6);
    
    \draw[dashed,blue] (1.25,-6) to[short] (3,-6);
    \draw[dashed,blue] (3,-6) to[short] (3,-5);
    \draw[dashed,blue] (3,-5) to[short] (3.75,-5);
    \draw[dashed,blue] (3.75,-5) to[short] (3.75,-6);
    
    \draw[dashed,blue] (3.75,-6) to[short] (4.5,-6);
    \draw[dashed,blue] (4.5,-6) to[short] (4.5,-5);
    \draw[dashed,blue] (4.5,-5) to[short] (5.25,-5);
    \draw[dashed,blue] (5.25,-5) to[short] (5.25,-6);
    
    \draw[dashed,blue] (5.25,-6) to[short] (7,-6);
    \draw[dashed,blue] (7,-6) to[short] (7,-5);
    \draw[dashed,blue] (7,-5) to[short] (7.75,-5);
    \draw[dashed,blue] (7.75,-5) to[short] (7.75,-6);
    
    \draw[dashed,blue] (7.75,-6) to[short] (8.5,-6);
    \draw[dashed,blue] (8.5,-6) to[short] (8.5,-5);
    \draw[dashed,blue] (8.5,-5) to[short] (9.25,-5);
    \draw[dashed,blue] (9.25,-5) to[short] (9.25,-6);
    
    \draw[dashed,blue] (9.25,-6) to[short] (11,-6);

    % Load
    
    \draw[dashed,red] (2,-7) to[short] (2,-5.2);
    \draw[dashed,red] (2,-5.2) to[short] (6,-5.2);
    \draw[dashed,red] (6,-5.2) to[short] (6,-7);

    % Strain
    
    \node[text width=0.1cm] at (0.8,-6.3) {I};

    \draw[thick] (0.5,-7) to[short] (0.5,-6.7);
    \draw[thick] (0.5,-6.7) to[short] (1.25,-6.7);
    \draw[thick] (1.25,-6.7) to[short] (1.25,-7);

    \node[text width=0.1cm] at (1.7,-4.6) {II};

    \draw[thick] (2,-7) to[short] (2,-4.5);

    % \node[text width=0.1cm] at (2,-4) {VE};
    
    \draw[thick] (2,-4.5) .. controls (2.5,-4.1) and (2.25,-4.2)  .. (3,-4);

    % \draw[thin,dotted] (2.75,-2.5) rectangle ++(3.4,-1.7);
    \node[text width=0.1cm] at (4.3,-2.3) {III};

    \draw[thick] (3,-4) to[short] (3,-3.5);
    
    \draw[thick] (3,-3.5) .. controls (3.25,-2.95) and (3.5,-2.85)  .. (3.75,-2.9);

    \draw[thick] (3.75,-2.9) to[short] (3.75,-3.4);        

    \draw[thick] (3.75,-3.4) .. controls (4,-3.65) and (4.25,-3.75)  .. (4.5,-3.7);

    \draw[thick] (4.5,-3.7) to[short] (4.5,-3.2);
    
    \draw[thick] (4.5,-3.2) .. controls (4.75,-2.8) and (5,-2.7)  .. (5.25,-2.7);

    \draw[thick] (5.25,-2.7) to[short] (5.25,-3.2);

    \draw[thick] (5.25,-3.2) .. controls (5.5,-3.35) and (5.75,-3.39)  .. (6,-3.4);

    \node[text width=0.1cm] at (6.1,-4.6) {IV};

    \draw[thick] (6,-3.4) to[short] (6,-6.2);

    % \node[text width=0.1cm] at (6.1,-6.6) {VE};
    
    \draw[thick] (6,-6.2) .. controls (6.25,-6.4) and (6.5,-6.45)  .. (7,-6.5);

    % \node[text width=0.1cm] at (7.3,-6) {H};

    \draw[thick] (7,-6.5) to[short] (7,-6.2);
    \draw[thick] (7,-6.2) to[short] (7.75,-6.2);
    \draw[thick] (7.75,-6.2) to[short] (7.75,-6.7);

    \draw[] (7.75,-6.7) to[short] (8.5,-6.7);

    \node[text width=0.1cm] at (8,-6.3) {V};
    
    \draw[thick] (8.5,-6.7) to[short] (8.5,-6.5);
    \draw[thick] (8.5,-6.5) to[short] (9.25,-6.5);
    \draw[thick] (9.25,-6.5) to[short] (9.25,-6.9);
    
    \draw[thick] (9.25,-6.9) to[short] (10.5,-6.9);

    % \draw[thin,dotted] (8.2,-7) rectangle ++(9,-6.3);
    

\end{tikzpicture}
